Hilbert functions of points on Schubert varieties in Orthogonal Grassmannians

A solution is given to the following problem: how to compute the multiplicity, or more generally the Hilbert function, at a point on a Schubert variety in an orthogonal Grassmannian. Standard monomial theory is applied to translate the problem from geometry to combinatorics. The solution of the resulting combinatorial problem forms the bulk of the paper. This approach has been followed earlier to solve the same problem for the Grassmannian and the symplectic Grassmannian. As an application, we present an interpretation of the multiplicity as the number of non-intersecting lattice paths of a certain kind. Taking the Schubert variety to be of a special kind and the point to be the "identity coset," our problem specializes to a problem about Pfaffian ideals treatments of which by different methods exist in the literature. Also available in the literature is a geometric solution when the point is a "generic singularity."

==> connected.tex <==
\setlength{\unitlength}{1cm}
\begin{picture}(12,12)
\put(0,0){\line(1,1){9}}
\put(0,9){\line(1,0){5}}
\put(5,7){\line(0,1){2}}
\put(5,7){\line(1,0){2}}
\put(1,1){\line(0,1){3}}
\put(1,4){\line(1,0){3}}
\put(2,2){\line(0,1){4}}
\put(2,6){\line(1,0){4}}
\put(3,3){\line(0,1){5}}
\put(3,8}{\line(1,0){5}}
\put(1,4.2){$\alpha$}
\put(2,6.2){$\beta$}
\put(3,8.2){$\gamma$}
\put(5.1,8.9){Boundary of}%$\andposv$%
\put(9.1,9.1){diagonal}
\put(4,8){\circle*{0.2}}
\put(6,8){\circle*{0.2}}
\put(4,8.3){inside andposv}%$\in\andposv$%
\put(6,8.3){not in andposv}%$\notin\andposv$%
\end{picture}

==> fig1.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7343,6864)(1801,-6148)
\put(3646,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2251,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-961){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-1861){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-2311){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-3211){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-3661){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-4561){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-5011){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-5011){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,389){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-1861){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-2761){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-3661){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-3661){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4051,-3661){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,389){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-61){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-961){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3601,389){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3601,-61){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4051,-3211){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4051,-2761){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4501,-2311){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4501,-1411){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(4951,-2761){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3601,-2761){\circle{90}}
}%
{\color[rgb]{0,0,0}\multiput(2251,389)(117.39130,0.00000){12}{\line( 1, 0){ 58.696}}
}%
{\color[rgb]{0,0,0}\multiput(2251,389)(0.00000,-113.59223){52}{\line( 0,-1){ 56.796}}
}%
{\color[rgb]{0,0,0}\put(2251,-5461){\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2701,389)(0.00000,-113.68421){48}{\line( 0,-1){ 56.842}}
}%
{\color[rgb]{0,0,0}\put(2701,-5011){\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3151,389)(0.00000,-113.79310){44}{\line( 0,-1){ 56.897}}
}%
{\color[rgb]{0,0,0}\multiput(3601,389)(0.00000,-113.92405){40}{\line( 0,-1){ 56.962}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-1411)(116.12903,0.00000){16}{\line( 1, 0){ 58.065}}
}%
{\color[rgb]{0,0,0}\put(4051,-1411){\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4051,-1411)(0.00000,-115.38462){20}{\line( 0,-1){ 57.692}}
}%
{\color[rgb]{0,0,0}\put(4051,-3661){\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4051,-1411)(128.57143,0.00000){4}{\line( 1, 0){ 64.286}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-1411)(0.00000,-116.12903){16}{\line( 0,-1){ 58.065}}
}%
{\color[rgb]{0,0,0}\put(4501,-3211){\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-2761)(114.89362,0.00000){24}{\line( 1, 0){ 57.447}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-61)(117.39130,0.00000){12}{\line( 1, 0){ 58.696}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-511)(117.39130,0.00000){12}{\line( 1, 0){ 58.696}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-961)(117.39130,0.00000){12}{\line( 1, 0){ 58.696}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-1861)(115.38462,0.00000){20}{\line( 1, 0){ 57.692}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-2311)(115.38462,0.00000){20}{\line( 1, 0){ 57.692}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-3211)(115.38462,0.00000){20}{\line( 1, 0){ 57.692}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-3661)(116.12903,0.00000){16}{\line( 1, 0){ 58.065}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-4111)(117.39130,0.00000){12}{\line( 1, 0){ 58.696}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-4561)(120.00000,0.00000){8}{\line( 1, 0){ 60.000}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-5011)(128.57143,0.00000){4}{\line( 1, 0){ 64.286}}
}%
{\color[rgb]{0,0,0}\put(2071,-6136){\line( 1, 1){6840}}
}%
\put(8821,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}diag}%
}}}}
\put(2116,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1         2        3        4       9       10      14     16     18      19     20     23     24      25     26  }%
}}}}
\put(1936,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(1936,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
\put(1936,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(1936,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
\put(1846,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
\put(1846,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
\put(1846,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
\put(1801,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
\put(1846,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}17}%
}}}}
\put(1846,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21}%
}}}}
\put(1846,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22}%
}}}}
\put(1846,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}27}%
}}}}
\put(1846,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}28}%
}}}}
\put(1846,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}29}%
}}}}
\put(1846,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30}%
}}}}
\put(2296,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2791,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3196,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3646,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(3196,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(3646,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2296,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2746,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3196,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
\put(3646,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2296,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3196,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(2791,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2296,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2746,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4546,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2296,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(4546,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2746,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(4096,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(4996,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2296,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4096,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2296,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2746,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3241,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(4096,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2296,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(2296,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2746,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
{\color[rgb]{0,0,0}\put(2251,389){\circle{90}}
}%
\end{picture}%


==> newpicture.tex <==
\\[1mm]
\begin{minipage}{6cm}
{\small
The $v$-chain~$C:
\alpha>\beta>\gamma$ in the picture has  
$\{\alpha,\beta\}$ and~$\{\gamma\}$ as its connected components;
but the ``sub''~$v$-chain $\alpha>\gamma$ of $C$ is connected
(as a $v$-chain in its own right).  }
\vfill
\end{minipage}
\hfill \begin{minipage}{6cm}
\setlength{\unitlength}{.34cm}
\begin{picture}(12,12)(-3,0)
%%%%%%%%%%%%%%%%%%  drawing  the outer box %%%%%%%%%%%%%%%%%%%%%%%
\multiput(0,0)(12,0){2}{\line(0,1){12}}
\multiput(0,0)(0,12){2}{\line(1,0){12}}
\linethickness{.05mm}
\multiput(0,0)(1,0){13}{\line(0,1){12}}
\multiput(0,0)(0,1){13}{\line(1,0){12}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diagonal line %%%%%%%%%%%%%%%%%
%%%%%%%%% I don't understand the 12 because that is not the length %%%%%%%
\thicklines
\color{blue}
\put(0,0){\line(1,1){12}}
\put(3.25,2.75){diagonal}
%%%%%%%%%%%%%%%%%%%%%%%%% boundary of $\andposv$ %%%%%%%%%%%%%%%%%%%%%
\thicklines
\color{blue}
\put(9.25,6.25){boundary}\put(9.25,5.25){of $\andposv$}
\put(0,12){\line(1,0){3}}
\put(3,12){\line(0,-1){1}}
\put(3,11){\line(1,0){2}}
\put(5,11){\line(0,-1){2}}
\put(5,9){\line(1,0){2}}
\put(7,9){\line(0,-1){1}}
\put(7,8){\line(1,0){1}}
\put(8,8){\line(0,-1){1}}
\put(8,7){\line(1,0){1}}
\put(9,7){\line(0,-1){2}}
\put(9,5){\line(1,0){2}}
\put(11,5){\line(0,-1){2}}
\put(11,3){\line(1,0){1}}
\put(12,3){\line(0,-1){3}}
%%%%%%%%%%%%%%%%%%  Points %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{yellow}
\put(1,4){\circle*{.4}}
\put(.25,4.5){$\alpha$}
\put(2,7){\circle*{.4}}
\put(1.25,7.5){$\beta$}
\put(3,10){\circle*{.4}}
\put(2.25,10.5){$\gamma$}
%%%%%%%%%%%%%%%%%%%%%%  Legs %%%%%%%%%%%%%%%%%%%%%%
\color{blue}
\multiput(1,4)(0,-.5){6}{\line(0,-1){.3}}
\multiput(1,4)(.5,0){6}{\line(1,0){.3}}
\multiput(2,7)(.5,0){10}{\line(1,0){.3}}
\multiput(2,7)(0,-.5){10}{\line(0,-1){.3}}
\multiput(3,10)(.5,0){14}{\line(1,0){.3}}
\multiput(3,10)(0,-.5){14}{\line(0,-1){.3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%  Good and bad points  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{green}\put(4,10){\circle{.4}}
\color{red}\put(7,10){\circle{.4}}
\color{green}\multiput(4,4)(0,.5){12}{\line(0,1){.3}}
\color{red}\multiput(7,7)(0,.5){6}{\line(0,1){.3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}
\end{minipage}
\\


==> picture1.tex <==
\setlength{\unitlength}{.5cm}
\begin{figure}[t]
\begin{picture}(13,23)(-1,-0.5)
%%%%%%%%%%%%%%%%%%  drawing a box %%%%%%%%%%%%% will later be removed %%%%%%%
%\multiput(0,0)(12,0){2}{\line(0,1){22}}
%\multiput(0,0)(0,22){2}{\line(1,0){12}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%  Putting in row indices %%%%%%%%%%%%%%%%%%
\put(-1,-0.25){46}
\put(-1,0.75){45}
\put(-1,1.75){44}
\put(-1,2.75){43}
\put(-1,3.75){42}
\put(-1,4.75){36}
\put(-1,5.75){35}
\put(-1,6.75){34}
\put(-1,7.75){33}
\put(-1,8.75){28}
\put(-1,9.75){27}
\put(-1,10.75){25}
\put(-1,11.75){23}
\put(-1,12.75){21}
\put(-1,13.75){18}
\put(-1,14.75){17}
\put(-1,15.75){16}
\put(-1,16.75){15}
\put(-1,17.75){10}
\put(-1,20.75){~7}
\put(-1,19.75){~8}
\put(-1,18.75){~9}
\put(-1,21.75){~6}
%%%%%%%%%%%%%%%%%%%%% row indices over %%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%  Putting horizontal lines %%%%%%%%%%%%%%
\linethickness{0.1mm}
\multiput(0,22)(0,-1){5}{\line(1,0){4}}
\multiput(0,17)(0,-1){4}{\line(1,0){8}}
\put(0,13){\line(1,0){10}}
\put(0,12){\line(1,0){11}}
\put(0,11){\line(1,0){10}}
\put(0,10){\line(1,0){9}}
\put(0,9){\line(1,0){8}}
\put(0,8){\line(1,0){7}}
\put(0,7){\line(1,0){6}}
\put(0,6){\line(1,0){5}}
\put(0,5){\line(1,0){4}}
\put(0,4){\line(1,0){3}}
\put(0,3){\line(1,0){2}}
\put(0,2){\line(1,0){1}}
%%%%%%%%%%%%%%%%%%%%%%  End horizontal lines %%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%  Putting in the column indices %%%%%%%%%%%%
\put(-0.15,22.5){1}
\put(0.85,22.5){2}
\put(1.85,22.5){3}
\put(2.85,22.5){4}
\put(3.85,22.5){5}

\put(4.65,17.5){11}
\put(5.65,17.5){12}
\put(6.65,17.5){13}
\put(7.65,17.5){14}

\put(8.65,13.5){19}
\put(9.65,13.5){20}

\put(10.65,12.5){22}
%%%%%%%%%%%%%%%%%%%%%%%%%  column indices over %%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%  vertical lines %%%%%%%%%%%%%%%%%%%%%%%%
\linethickness{0.1mm}
\put(0,1){\line(0,1){21}}
\put(1,2){\line(0,1){20}}
\put(2,3){\line(0,1){19}}
\put(3,4){\line(0,1){18}}
\put(4,5){\line(0,1){17}}

\put(5,6){\line(0,1){11}}
\put(6,7){\line(0,1){10}}
\put(7,8){\line(0,1){9}}
\put(8,9){\line(0,1){8}}

\put(9,10){\line(0,1){3}}
\put(10,11){\line(0,1){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  vertical lines over %%%%%%%%%%%%
%\put(0,22){\line(1,0){1}\line(0,-1){1}}

%%%%%%%%%%%%%%%%%%%%%% emtpy circles for elements of $\mon_w$ %%%%%
%%%%%%%%%%%%%% filled up circles for \bstart %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%  thicklines for paths %%%%%%%%%%%%%%%%%%%%%
\thicklines
%%%%%%%%%%%%%%%%%%%%%   paired lines in blue %%%%%%%%%%%%%
\color{blue}\put(0,0){\circle{0.4}}
\put(0,22){\circle*{0.3}}
\put(5,5){\circle{0.4}}
\put(5,17){\circle*{0.3}}

\put(0,22){\line(0,-1){4}}
\put(0,18){\line(1,0){2}}
\put(2,18){\line(0,-1){4}}
\put(2,14){\line(1,0){1}}
\put(3,14){\line(0,-1){1}}
\put(3,13){\line(1,0){1}}
\put(4,13){\line(0,-1){1}}
\put(4,12){\line(1,0){1}}
\put(5,12){\line(0,-1){1}}
\put(5,11){\line(1,0){1}}
\put(6,11){\line(0,-1){2}}
\put(6,9){\vector(1,0){2}}

\put(5,17){\line(0,-1){2}}
\put(5,15){\line(1,0){1}}
\put(6,15){\line(0,-1){3}}
\put(6,12){\line(1,0){1}}
\put(7,12){\line(0,-1){1}}
\put(7,11){\line(1,0){1}}
\put(8,11){\line(0,-1){1}}
\put(8,10){\vector(1,0){1}}
%%%%%%%%%%%%%%%%%%%%%%  paired lines in blue over %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%  paired lines in red %%%%%%%%%%%%%%%%%%
%%%%%%%%%%  second line degenerates to a point %%%%%%%%%%%%
\color{red}
\put(9,9){\circle{0.4}}
\put(9,13){\circle*{0.3}}
\put(11,11){\circle{0.4}}
\put(11,12){\circle*{0.3}}

\put(9,13){\line(0,-1){1}}
\put(9,12){\line(1,0){1}}
\put(10,12){\vector(0,-1){1}}
%%%%%%%%%%   paired lines in red over %%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%  yellow circles and line %%%%%%%%%%
\color{yellow}
\put(1,18){\circle{0.4}}
\put(1,22){\circle*{0.3}}
\put(1,22){\line(0,-1){2}}
\put(1,20){\line(1,0){1}}
\put(2,20){\line(0,-1){1}}
\put(2,19){\line(1,0){1}}
\put(3,19){\line(0,-1){1}}
\put(3,18){\vector(1,0){1}}
%%%%%%%%%%%  yellow over %%%%%%%%%%%%%

%%%%%%%%%% cyan circles and line %%%%%%%%%%  
\color{cyan}
\put(2,19){\circle{0.4}}
\put(2,22){\circle*{0.3}}
\put(2,22){\line(1,0){1}}
\put(3,22){\line(0,-1){2}}
\put(3,20){\line(1,0){1}}
\put(4,20){\vector(0,-1){1}}
%%%% cyan over %%%%%%

%%%%%%%%%%%% green circles and line %%%%%%%%%
\color{green}
\put(6,14){\circle{0.4}}
\put(6,17){\circle*{0.3}}
\put(6,17){\line(0,-1){1}}
\put(6,16){\line(1,0){1}}
\put(7,16){\line(0,-1){2}}
\put(7,14){\vector(1,0){1}}
%%%%%%%%% green over %%%%%%%%%%%%%%%

%%%%%%%%%%%%%  magenta circles and line %%%%%%%%%
\color{magenta}
\put(7,15){\circle{0.4}}
\put(7,17){\circle*{0.3}}
\put(7,17){\line(1,0){1}}
\put(8,17){\vector(0,-1){2}}
%%%%%%%%%%%%% magenta over %%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% black circle %%%%%%%%%
\color{black}
\put(10,13){\circle{0.4}}
\put(10,13){\circle*{0.3}}
%%%%%%%%%%%%%%%%%%% circles and lines over %%%%%%%%%%%%%%%%%%
\linethickness{0.05mm}
\multiput(0,0)(1,1){12}{\line(0,1){1}}
\multiput(0,1)(1,1){11}{\line(1,0){1}}
%%%%%%%%%%%%%%%%%%%%%%  thin lines near the diagonal over %%%%%%
\end{picture}
\caption{An element of $\pathsvw$ with $v$ and $w$ as in Example~\ref{e.big}}
\label{f.big}\label{f.x.big}
\end{figure}


==> picture2.tex <==
\setlength{\unitlength}{.5cm}
\begin{figure}
%%%%%%  defining colors one, two, and three  %%%%%%%%%%%%%%%
\definecolor{one}{rgb}{0,0,1}
\definecolor{two}{rgb}{0,1,0}
\definecolor{three}{rgb}{1,0,0}
%%%%%%%%%%%%%%%%%   color commands over %%%%%%%%%%%%%%%
\begin{picture}(24,21)
%\multiput(0,0)(24,0){2}{\line(0,1){21}}
%\multiput(0,0)(0,21){2}{\line(1,0){24}}

\newsavebox{\grid}  %%%%%%%%%%%  declaration %%%%%%%%%%%%%%%%
\savebox{\grid}(0,6){
\linethickness{0.1mm}
\multiput(0,1)(0,0){1}{\line(0,1){5}}
\multiput(1,2)(0,0){1}{\line(0,1){4}}
\multiput(2,3)(0,0){1}{\line(0,1){3}}
\multiput(3,4)(0,0){1}{\line(0,1){2}}
%
\multiput(0,4)(0,1){3}{\line(1,0){3}}
\multiput(0,3)(0,0){1}{\line(1,0){2}}
\multiput(0,2)(0,0){1}{\line(1,0){1}}
%
\linethickness{0.05mm}
\multiput(0,0)(1,1){4}{\line(0,1){1}}
\multiput(0,1)(1,1){4}{\line(1,0){1}}
%
%%%%%%%%%%%%%%   for the first path %%%%%%%%%%%%%%%%%%%
\color{one}
\put(0,0){\circle{0.30}}
\put(0,6){\circle*{0.20}}
%
%%%%%%%%%%%%%%   for the second path %%%%%%%%%%%%%%%%%%%
\color{two}
\put(1,1){\circle{0.30}}
\put(1,6){\circle*{0.20}}
%
%%%%%%%%%%%%%%   for the third path %%%%%%%%%%%%%%%%%%%
\color{three}
\put(2,5){\circle{0.30}}
\put(2,6){\circle*{0.20}}
%
}      %%%%%%%%% end savebox grid %%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(0,0)(5,0){5}{\usebox{\grid}}
\multiput(0,7.5)(5,0){5}{\usebox{\grid}}
\multiput(0,15)(5,0){5}{\usebox{\grid}}
%\multiput(0,0)(0,7.5){3}{\usebox{\grid}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%  for three %%%%%%%%%%%%%%%%%%%%%%%%
%\linethickness{.2mm}    <---- this causes problem
%%%%%%%%%%%%%%%%%%%%%%%%%%%% some things get shifted
\thicklines
\color{three}
\multiput(2,21)(5,0){5}{\line(0,-1){1}}
\multiput(2,20)(5,0){5}{\vector(1,0){1}}
%\put(2,13.5){\line(0,-1){1}}
%\put(2,12.5){\vector(1,0){1}}
\multiput(2,13.5)(5,0){5}{\line(1,0){1}}
\multiput(3,13.5)(5,0){5}{\vector(0,-1){1}}
\multiput(2,6)(5,0){5}{\line(1,0){1}}
\multiput(3,6)(5,0){5}{\vector(0,-1){1}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%  for two %%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{two}
\multiput(1,21)(0,-7.5){2}{\line(0,-1){3}}
\multiput(1,18)(0,-7.5){2}{\vector(0,-1){1}}
\multiput(6,21)(0,-7.5){2}{\line(0,-1){3}}
\multiput(6,18)(0,-7.5){2}{\vector(1,0){1}}

\multiput(11,21)(0,-7.5){2}{\line(0,-1){2}}
\multiput(11,19)(0,-7.5){2}{\line(1,0){1}}
\multiput(12,19)(0,-7.5){2}{\vector(0,-1){1}}


\multiput(16,21)(0,-7.5){2}{\line(0,-1){2}}
\multiput(16,19)(0,-7.5){2}{\line(1,0){1}}
\multiput(17,19)(0,-7.5){2}{\vector(0,-1){1}}


\multiput(21,21)(0,-7.5){2}{\line(0,-1){2}}
\multiput(21,19)(0,-7.5){2}{\line(1,0){1}}
\multiput(22,19)(0,-7.5){2}{\vector(1,0){1}}

\multiput(1,6)(5,0){5}{\line(0,-1){1}}
\multiput(1,5)(5,0){5}{\line(1,0){1}}
\multiput(2,5)(5,0){5}{\line(0,-1){1}}

\multiput(2,4)(5,0){3}{\vector(0,-1){1}}
\multiput(17,4)(5,0){2}{\vector(1,0){1}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%   for one %%%%%%%%%%%%%%%%%%%%%%%%%
\color{one}
\multiput(0,21)(0,-7.5){3}{\line(0,-1){4}}
\multiput(0,17)(0,-7.5){3}{\vector(0,-1){1}}

\multiput(5,21)(0,-7.5){3}{\line(0,-1){4}}
\multiput(5,17)(0,-7.5){3}{\vector(1,0){1}}

\multiput(10,21)(0,-7.5){2}{\line(0,-1){4}}
\multiput(10,17)(0,-7.5){2}{\vector(1,0){1}}

\multiput(15,21)(0,-7.5){3}{\line(0,-1){3}}
\put(10,6){\line(0,-1){3}}
\multiput(20,21)(0,-7.5){2}{\line(0,-1){3}}

\multiput(15,18)(0,-7.5){3}{\line(1,0){1}}
\put(10,3){\line(1,0){1}}
\multiput(20,18)(0,-7.5){2}{\line(1,0){1}}

\multiput(16,18)(0,-7.5){2}{\vector(0,-1){1}}
\put(11,3){\vector(0,-1){1}}

\multiput(21,18)(0,-7.5){3}{\vector(1,0){1}}
\put(16,3){\vector(1,0){1}}

\put(20,6){\line(0,-1){2}}
\put(20,4){\line(1,0){1}}
\put(21,4){\line(0,-1){1}}
\end{picture}
\caption{All the $15$ non-intersecting lattice paths of Example~\ref{x.small}}
\label{f.x.small}\label{f.small}
\end{figure}



==> trial.tex <==
% \documentclass{article}
% \usepackage{color}\usepackage{amssymb}
% \newcommand{\andposv}{\mathfrak{N}}
% \newcommand{\androotsv}{\mathfrak{R}}
% \begin{document}
\setlength{\unitlength}{.34cm}
%\begin{figure}[t]
%\begin{center}
\begin{picture}(12,12)(-3,0)
%%%%%%%%%%%%%%%%%%  drawing a box %%%%%%%%%%%%% will later be removed %%%%%%%
\multiput(0,0)(12,0){2}{\line(0,1){12}}
\multiput(0,0)(0,12){2}{\line(1,0){12}}
\linethickness{.05mm}
\multiput(0,0)(1,0){13}{\line(0,1){12}}
\multiput(0,0)(0,1){13}{\line(1,0){12}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diagonal line %%%%%%%%%%%%%%%%%
%%%%%%%%% I don't understand the 12 because that is not the length %%%%%%%
\thicklines
\color{blue}
\put(0,0){\line(1,1){12}}
\put(3.25,2.75){diagonal}
%%%%%%%%%%%%%%%%%%%%%%%%% boundary of $\andposv$ %%%%%%%%%%%%%%%%%%%%%
\thicklines
\color{red}
\put(5.25,10.25){boundary}\put(5.25,9.25){of $\andposv$}
\put(0,12){\line(1,0){3}}
\put(3,12){\line(0,-1){1}}
\put(3,11){\line(1,0){2}}
\put(5,11){\line(0,-1){2}}
\put(5,9){\line(1,0){2}}
\put(7,9){\line(0,-1){1}}
\put(7,8){\line(1,0){1}}
\put(8,8){\line(0,-1){1}}
\put(8,7){\line(1,0){1}}
\put(9,7){\line(0,-1){2}}
\put(9,5){\line(1,0){2}}
\put(11,5){\line(0,-1){2}}
\put(11,3){\line(1,0){1}}
\put(12,3){\line(0,-1){3}}
%%%%%%%%%%%%%%%%%%  A point and its legs %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{green}
\put(1,5){\circle{.4}}
\put(.25,5.5){$(r,c)$}
\put(1.25,.75){$(c^*,c)$}
\put(5.25,4.75){$(r,r^*)$}
\put(1.25,3){leg}
\put(2.75,5.25){leg}
\multiput(1,5)(0,-.5){8}{\line(0,-1){.3}}
\multiput(1,5)(.5,0){8}{\line(1,0){.3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}
%\end{center}
% \caption{The picutre of $\androotsv$}
%\end{figure}
%\end{document}

